The VLTI/MIDI view on the inner mass loss of evolved stars from the Herschel MESS sample

The mass-loss process from evolved stars is a key ingredient for our understanding of many fields of astrophysics, including stellar evolution and the chemical enrichment of the interstellar medium via stellar yields. One the main unsolved questions is the geometry of the mass-loss process. Taking advantage of the results from the Herschel Mass loss of Evolved StarS (MESS) programme, we initiated a coordinated effort to characterise the geometry of mass loss from evolved red giants at various spatial scales. For this purpose we used the MID-infrared interferometric Instrument (MIDI) to resolve the inner envelope of 14 asymptotic giant branch stars (AGBs) in the MESS sample. In this contribution we present an overview of the interferometric data collected within the frame of our Large Programme, and we also add archive data for completeness. We studied the geometry of the inner atmosphere by comparing the observations with predictions from different geometric models. Asymmetries are detected for five O-rich and S-type, suggesting that asymmetries in the N band are more common among stars with such chemistry. We speculate that this fact is related to the characteristics of the dust grains. Except for one star, no interferometric variability is detected, i.e. the changes in size of the shells of non-mira stars correspond to changes of the visibility of less than 10%. The observed spectral variability confirms previous findings from the literature. The detection of dust in our sample follows the location of the AGBs in the IRAS colour-colour diagram: more dust is detected around oxygen-rich stars in region II and in the carbon stars in region VII. The SiC dust feature does not appear in the visibility spectrum of UAnt and SSct, which are two carbon stars with detached shells. This finding has implications for the theory of SiC dust formation.

==> (inline-0) <==
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi_V$& Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
\textbf{LP data}\\
\hline
$\theta$ Aps    &       2011-06-11 00:28        &       9.27    &       A1-B2         &       10.4    &       92              &       1.01    &       1.651   &       SCIPHOT/PRISM   \\
%HD150798       &       2011-06-11 00:13        &       \ldots          &         \ldots  &       \ldots  &       \ldots  &       0.75    &       1.817   &       SCIPHOT/PRISM   \\ 
HD167618        &       2011-06-11 06:24        &       \ldots          &         \ldots  &       \ldots  &       \ldots  &       0.69    &       1.036   &       SCIPHOT/PRISM   \\ 
HD167618        &       2011-06-11 08:20        &       \ldots          &         \ldots  &       \ldots  &       \ldots  &       0.63    &       1.101   &       SCIPHOT/PRISM   \\ 
\hline
$\theta$ Aps    &       2011-06-11 01:21        &       9.27    &       A1-C1         &       15.5    &       76              &       1.66    &       1.630         &       SCIPHOT/PRISM   \\
HD167618        &       2011-06-11 07:23        &       \ldots          &         \ldots  &       \ldots  &       \ldots  &       0.67    &       1.231   &       SCIPHOT/PRISM   \\ 
HD206778        &       2011-06-11 07:54        &       \ldots          &       \ldots         &       \ldots  &       \ldots  &       0.64    &       1.286   &       SCIPHOT/PRISM   \\ 
HD167618        &       2011-06-11 09:14        &       \ldots          &         \ldots  &       \ldots  &       \ldots  &       0.46    &       1.453   &       SCIPHOT/PRISM   \\ 

\hline
$\theta$ Aps    &       2011-06-12 05:34        &       9.28    &       D0-C1         &       12.2    &       92              &       1.01    &       1.981         &       SCIPHOT/PRISM   \\
HD150798        &       2011-06-12 05:18        &       \ldots          &         \ldots  &       \ldots  &       \ldots  &       1.01    &       1.428   &       SCIPHOT/PRISM   \\ 
HD152786        &       2011-06-12 05:48        &       \ldots          &       \ldots         &       \ldots  &       \ldots  &       1.02    &       1.225   &       SCIPHOT/PRISM   \\
\hline
$\theta$ Aps    &       2011-06-22 01:37        &       9.36    &       D0-C1         &       15.4    &       49              &       1.87    &       1.643         &       SCIPHOT/PRISM   \\
HD150798        &       2011-06-22 01:19        &       \ldots          &         \ldots  &       \ldots  &       \ldots  &       1.46    &       1.510   &       SCIPHOT/PRISM   \\ 
\hline
$\theta$ Aps$^\mathrm{F}$       &       2012-01-25 08:43        &       11.18   &         C1-A1   &       15.8    &       52              &       1.23    &         1.693   &       SCIPHOT/PRISM   \\
HD81797 &       2012-01-25 05:57                &       \ldots          &       \ldots         &       \ldots  &       \ldots  &       0.71    &       1.040   &       SCIPHOT/PRISM   \\ 
HD81797 &       2012-01-25 06:38                &       \ldots          &         \ldots  &       \ldots  &       \ldots  &       0.69    &       1.057   &       SCIPHOT/PRISM   \\ 
HD81797 &       2012-01-25 07:01                &       \ldots          &         \ldots  &       \ldots  &       \ldots  &       0.67    &       1.083   &       SCIPHOT/PRISM   \\
 HD81797        &       2012-01-25 07:33        &               \ldots  &       \ldots         &       \ldots  &       \ldots  &       1.14    &       1.138   &       SCIPHOT/PRISM   \\
HD150798        &       2012-01-25 08:11        &       \ldots          &         \ldots  &       \ldots  &       \ldots  &       0.91    &       2.138   &       SCIPHOT/PRISM   \\ 
HD152786        &       2012-01-25 09:03        &       \ldots          &         \ldots  &       \ldots  &       \ldots  &       1.80    &       1.795         &       SCIPHOT/PRISM   \\
\hline
$\theta$ Aps$^\mathrm{F}$       &       2012-01-26 08:41        &       11.19   &         D0-C1   &       16.7    &       17              &       1.87    &         1.691   &       SCIPHOT/PRISM   \\
HD150798        &       2012-01-26 08:21        &       \ldots          &         \ldots  &       \ldots  &       \ldots  &       1.56    &       2.055   &       SCIPHOT/PRISM   \\ 
\hline
$\theta$ Aps    &       2012-01-28 08:56        &       11.21   &       B2-A1         &       10.2    &       86              &       0.73    &       1.668         &       SCIPHOT/PRISM   \\
\hline
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi_V$& Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
\textbf{LP data}\\
\hline
R Crt$^\mathrm{F}$      &       2012-01-24 04:57        &       6.66    &       C1-A1         &       13.1    &       52              &       1.60    &       1.242   &       SCIPHOT/PRISM         \\
%HD81797        &       2012-01-24 04:32        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.00    &       1.114   &       SCIPHOT/PRISM   \\
HD81797         &       2012-01-24 05:16        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.08    &       1.057   &       SCIPHOT/PRISM   \\
HD123139        &       2012-01-24 07:53        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.16    &       1.252   &       SCIPHOT/PRISM   \\
HD112142        &       2012-01-24 08:25        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.81    &       1.069   &       SCIPHOT/PRISM   \\
HD123139        &       2012-01-24 08:59        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.05    &       1.097   &       SCIPHOT/PRISM   \\
\hline
R Crt$^\mathrm{F}$      &       2012-01-25 06:18        &       6.66    &         C1-A1   &       15.3    &       64              &       0.73    &       1.047         &       SCIPHOT/PRISM   \\
HD81797 &       2012-01-25 05:57        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.71    &       1.040   &       SCIPHOT/PRISM   \\
HD81797 &       2012-01-25 06:38        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.69    &       1.057   &       SCIPHOT/PRISM   \\
HD81797 &       2012-01-25 07:01        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.67    &       1.083   &       SCIPHOT/PRISM   \\
HD81797 &       2012-01-25 07:33        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.14    &       1.138   &       SCIPHOT/PRISM   \\
HD150798&       2012-01-25 08:11        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.91    &       2.138   &       SCIPHOT/PRISM   \\
HD152786&       2012-01-25 09:03        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.80    &       1.795   &       SCIPHOT/PRISM   \\
\hline
R Crt$^\mathrm{F}$      &       2012-02-01 05:05        &       6.71    &         B2-A1   &       10.4    &       108     &       1.06    &       1.126         &       SCIPHOT/PRISM   \\
HD81797 &       2012-02-01 04:44        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.96    &       1.057   &       SCIPHOT/PRISM   \\
HD81797 &       2012-02-01 07:43        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.24    &       1.238   &       SCIPHOT/PRISM   \\
HD81797 &       2012-02-01 08:15        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.25    &       1.366   &       SCIPHOT/PRISM   \\
\hline
R Crt   &       2012-02-01 06:43        &       6.71    &       C1-B2   &       11.2         &       24              &       1.28    &       1.009   &       SCIPHOT/PRISM         \\
\hline
R Crt   &       2012-02-01 08:00        &       6.71    &       B2-A1   &       10.9         &       122     &       1.38    &       1.037   &       SCIPHOT/PRISM         \\
\hline
R Crt$^\mathrm{F}$      &       2012-02-12 05:47        &       6.78    &         C1-A1   &       15.8    &       68              &       0.86    &       1.014         &       SCIPHOT/PRISM   \\
HD81797 &       2012-02-12 04:36        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.88    &       1.041   &       SCIPHOT/PRISM   \\ 
HD81797 &       2012-02-12 05:11        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.13    &       1.047   &       SCIPHOT/PRISM   \\
HD81797 &       2012-02-12 05:27        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.99    &       1.058   &       SCIPHOT/PRISM   \\
HD81797 &       2012-02-12 06:05        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.80    &       1.104   &       SCIPHOT/PRISM   \\
\hline
R Crt$^\mathrm{F}$      &       2012-05-01 00:26        &       7.27    &         C1-B2   &       11.2    &       22              &       1.59    &       1.017         &       SCIPHOT/PRISM   \\
HD81797 &       2012-05-01 00:04        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.05    &       1.048   &       SCIPHOT/PRISM   \\ 
HD81797 &       2012-05-01 00:46        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.29    &       1.091   &       SCIPHOT/PRISM   \\
\hline
\textbf{Archive}\\
\hline
R Crt$^\mathrm{F}$      &       2009-03-17 04:30        &       0.14    &       H0-D0   &       63.9    &       73              &       0.78    &       1.010   &       SCIPHOT/GRISM   \\
HD81797 &       2009-03-17 04:05        &       \ldots          &       \ldots  &       \ldots  &       \ldots  &       1.07    &       1.130   &       SCIPHOT/GRISM   \\      
\hline
R Crt$^\mathrm{F}$      &       2009-03-18 03:17        &       0.14    &       H0-D0   &       62.5    &       67              &       1.09    &       1.020   &       SCIPHOT/GRISM   \\
HD81797 &       2009-03-18 03:31        &       \ldots          &       \ldots  &       \ldots  &       \ldots  &       0.85    &       1.080   &       SCIPHOT/GRISM   \\
HD120323&       2009-03-18 05:23        &       \ldots          &       \ldots  &       \ldots  &       \ldots  &       1.46    &       1.070   &       SCIPHOT/GRISM   \\
\hline
R Crt   &       2011-02-08 05:54        &       4.47    &       D0-A0   &       125.9   &       68              &       0.85    &       1.020   &       SCIPHOT/GRISM   \\
\hline
R Crt   &       2011-02-08 06:06        &       4.47    &       K0-A0   &       126.8   &       69              &       0.78    &       1.010   &       SCIPHOT/GRISM   \\
\hline
R Crt$^\mathrm{F}$      &       2011-03-08 02:28        &       4.64    &       H0-G0   &       27.4    &       56              &       1.33    &       1.190   &       SCIPHOT/GRISM   \\
HD81797 &       2011-03-08 01:56        &       \ldots          &       \ldots  &       \ldots  &       \ldots  &       1.23    &       1.090   &       SCIPHOT/GRISM   \\
HD81797 &       2011-03-08 02:44        &       \ldots          &       \ldots  &       \ldots  &       \ldots  &       1.14    &       1.040   &       SCIPHOT/GRISM   \\
\hline
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi_V$& Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
\textbf{LP data}\\
\hline
R Leo                   &       2012-01-24 06:18        &7.78&  C1-A1   &       15.7         &       75              &       0.77    &       1.235   &       SCIPHOT/PRISM   \\
\hline
R Leo$^\mathrm{F}$      &       2012-01-25 07:18        & 7.78& C1-A1   &       16.0         &       72              &       0.75    &       1.289   &       SCIPHOT/PRISM   \\
HD81797                 &       2012-01-25 05:57        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.71    &       1.040   &       SCIPHOT/PRISM   \\
HD81797                 &       2012-01-25 06:38        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.69    &       1.057   &       SCIPHOT/PRISM   \\
HD81797                 &       2012-01-25 07:01        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.67    &       1.083   &       SCIPHOT/PRISM   \\
HD81797                 &       2012-01-25 07:33        &\ldots&        \ldots  &       \ldots  &       \ldots         &       1.14    &       1.138   &       SCIPHOT/PRISM   \\
HD150798                &       2012-01-25 08:11        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.91    &       2.138   &       SCIPHOT/PRISM   \\
HD152786                &       2012-01-25 09:03        &\ldots&        \ldots  &       \ldots  &       \ldots         &       1.80    &       1.795   &       SCIPHOT/PRISM   \\
\hline
R Leo                   &       2012-01-28 03:32        &7.79&  B2-A1   &       10.7         &       120     &       0.91    &       1.605   &       SCIPHOT/PRISM   \\
\hline
R Leo                   &       2012-01-28 04:39        &7.79&  C1-B2   &       8.5         &       21              &       0.89    &       1.333   &       SCIPHOT/PRISM   \\
\hline
R Leo$^\mathrm{F}$      &       2012-01-28 05:55        &7.79&  B2-A1   &       11.0         &       112     &       1.08    &       1.236   &       SCIPHOT/PRISM   \\
HD81797                 &       2012-01-28 03:11        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.79    &       1.297   &       SCIPHOT/PRISM   \\
HD81797                 &       2012-01-28 03:51        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.99    &       1.169   &       SCIPHOT/PRISM   \\
HD81797                 &       2012-01-28 05:35        &\ldots&        \ldots  &       \ldots  &       \ldots         &       1.32    &       1.041   &       SCIPHOT/PRISM   \\
HD152786                &       2012-01-28 09:26        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.90    &       1.605   &SCIPHOT/PRISM  \\
\hline
R Leo$^\mathrm{F}$      &       2012-01-28 07:27        &7.79&  C1-B2   &       10.6         &       36              &       1.08    &       1.341   &       SCIPHOT/PRISM   \\
HD81797                 &       2012-01-28 04:20        &\ldots&        \ldots  &       \ldots  &       \ldots         &       1.10    &       1.107   &       SCIPHOT/PRISM   \\ 
HD81797                 &       2012-01-28 04:59        &\ldots&        \ldots  &       \ldots  &       \ldots         &       1.12    &       1.059   &       SCIPHOT/PRISM   \\ 
HD81797                 &       2012-01-28 07:10        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.94    &       1.115   &       SCIPHOT/PRISM   \\ 
HD81797                 &       2012-01-28 07:48        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.89    &       1.203   &       SCIPHOT/PRISM   \\
\hline
R Leo$^\mathrm{F}$      &       2012-02-12 04:55        &7.83&  C1-A1   &       15.6         &       75              &       0.86    &       1.237   &       SCIPHOT/PRISM   \\
HD81797                 &       2012-02-12 04:36        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.88    &       1.041   &       SCIPHOT/PRISM   \\ 
HD81797                 &       2012-02-12 05:11        &\ldots&        \ldots  &       \ldots  &       \ldots         &       1.13    &       1.047   &       SCIPHOT/PRISM   \\
HD81797                 &       2012-02-12 05:27        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.99    &       1.058   &       SCIPHOT/PRISM   \\
HD81797                 &       2012-02-12 06:05        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.80    &       1.104   &       SCIPHOT/PRISM   \\
\hline
R Leo                   &       2012-02-12 07:34        &7.83&  C1-A1   &       14.7         &       65              &       0.97    &       1.601   &       SCIPHOT/PRISM   \\
\hline
\textbf{Archive}\\
\hline
R Leo                   &       2006-01-02 07:18        &0.63&  G0-H0   &         30.6    &       75              &       0.94    &       1.244   &   HIGHSENS/PRISM        \\
\hline
R Leo$^\mathrm{F}$      &       2006-02-25 03:16        &0.81&  D0-G0   &         29.2    &       76              &       0.70    &       1.271   &         HIGHSENS/PRISM  \\
HD48915                 &       2006-02-25 02:48        &\ldots&        \ldots  &       \ldots  &       \ldots         &   0.90        &       1.106   &       HIGHSENS/PRISM  \\
\hline
R Leo$^\mathrm{F}$      &       2006-02-25 04:38        &0.81&  D0-G0   &         31.9    &       73              &       0.57    &       1.248   &         HIGHSENS/PRISM  \\
HD48915                 &       2006-02-25 02:48        &\ldots&        \ldots  &       \ldots  &       \ldots         &   0.90        &       1.106   &       HIGHSENS/PRISM  \\
\hline
R Leo$^\mathrm{F}$      &       2006-03-03 05:29        &0.83&  A0-G0   &         62.2    &       69              &       1.06    &       1.395   &         HIGHSENS/PRISM  \\
HD25025                 &       2006-03-03 01:23        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.68    &       1.554   &   HIGHSENS/PRISM      \\  
HD25025                 &       2006-03-03 02:10        &\ldots&        \ldots  &       \ldots  &       \ldots         &       1.99    &       2.034   &   HIGHSENS/PRISM      \\  
HD61421                 &       2006-03-03 04:14        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.86    &       1.507   &   HIGHSENS/PRISM      \\   
HD123139                &       2006-03-03 07:22        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.76    &       1.035   &   HIGHSENS/PRISM      \\
\hline   
R Leo                   &       2006-03-04 05:55        &0.83&  A0-G0   &         60.2    &       67              &       0.54    &       1.514   &         HIGHSENS/PRISM  \\
HD61421                 &       2006-03-04 01:10        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.65    &       1.159   &   HIGHSENS/PRISM      \\    
HD123139                &       2006-03-04 06:57        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.57    &       1.050   &   HIGHSENS/PRISM      \\ 
\hline  
R Leo           &       2006-04-20 02:17        &0.98&  D0-G0   &       31.3    &         69              &       0.69    &1.38                   &       SCIPHOT/PRISM   \\
\hline   
R Leo           &       2006-04-22 00:05        &0.99&  D0-G0   &       30.6    &         75              &       1.35    &1.242                  &       SCIPHOT/PRISM   \\ 
\hline  
R Leo$^{\mathrm{F}}$    &       2006-04-23 03:14        &1.0 &  E0-G0   &         14.1    &       63              &       0.86    &1.667                  &       SCIPHOT/PRISM   \\   
$\alpha$Hya             &       2006-04-23 03:38                &\ldots&        \ldots  &       \ldots  &\ldots          &\ldots         & 1.649                      &SCIPHOT/PRISM     \\
\hline
R Leo$^{\mathrm{F}}$    &       2006-04-24 23:17        &1.0 &  E0-G0   &         14.4    &       76              &       0.87    &1.283                  &       SCIPHOT/PRISM   \\
$\alpha$Hya             &       2006-04-24 23:40        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.98    & 1.043         &       SCIPHOT/PRISM   \\
$\alpha$Hya             &       2006-04-24 00:39        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.73    & 1.055         &       SCIPHOT/PRISM   \\
2Cen                    &       2006-04-24 01:49        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.60    & 1.207         &       SCIPHOT/PRISM   \\
2Cen                    &       2006-04-24 02:35        &\ldots&        \ldots  &       \ldots  &       \ldots         &       0.77    & 1.103         &       SCIPHOT/PRISM   \\
epsPeg                  &       2006-04-24 09:26        &\ldots&        \ldots  &       \ldots  &       \ldots         &       1.18    & 1.682         &       SCIPHOT/PRISM   \\
\hline 
R Leo           &       2006-05-25 23:59        &1.1 &  A0-G0   &       62.5    &         69              &       0.74    &1.384                  &       SCIPHOT/PRISM   \\ 
\hline 
R Leo                    &      2006-11-11 08:27        &1.64&  H0-D0   &         41.7    &       77              &       0.77    &1.681                  &         SCIPHOT/PRISM   \\   
$\alpha$Hya             &       2006-11-11 08:53        & \ldots     &  \ldots  &       \ldots  &       \ldots         &   1.02        & 1.172                 &       SCIPHOT/PRISM   \\
\hline
R Leo$^{\mathrm{F}}$    &       2006-11-12 08:25        &1.65&  H0-D0   &         42      &       77              &       0.71    & 1.651                 &         SCIPHOT/PRISM   \\   
$\alpha$Hya             &       2006-11-12 09:03        &\ldots&        \ldots  &       \ldots  &       \ldots         &   0.70                & 1.138                 &       SCIPHOT/PRISM   \\
\hline
R Leo$^{\mathrm{F}}$    &       2006-12-15 07:27        &1.75&  E0-G0   &         13.6       &    77              &       0.78    & 1.338                 &         SCIPHOT/PRISM   \\    
$\alpha$Hya                     &       2006-12-15 07:46        & \ldots      &  \ldots  &       \ldots   &      \ldots  &0.64    & 1.061                        &   SCIPHOT/PRISM \\
\hline
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi$ &Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
R Leo$^{\mathrm{F}}$    &       2006-12-19 06:01        &1.77&  K0-G0   &         42.5    &       77    &   0.39  &       1.63            &       SCIPHOT/PRISM   \\ 
$\alpha$Hya             &       2006-12-19 05:49        &\ldots&        \ldots  &       \ldots  &       \ldots         &   0.50        &       1.28            &       SCIPHOT/PRISM   \\
$\alpha$Hya             &       2006-12-19 07:09        &\ldots&        \ldots  &       \ldots  &       \ldots         &   0.65        &       1.08            &       SCIPHOT/PRISM   \\
$\alpha$Hya             &       2006-12-19 07:46        &\ldots&        \ldots  &       \ldots  &       \ldots         &   0.68        &       1.049   &       SCIPHOT/PRISM   \\
\hline  
R Leo$^{\mathrm{F}}$    &       2006-12-21 07:07        &1.78&  H0-G0   &         27.5    &       77              &       0.91    &       1.33            &         SCIPHOT/PRISM   \\   
$\alpha$Hya             &       2006-12-21 07:26        &\ldots&        \ldots  &       \ldots  &       \ldots         &   1.20                &       1.057           &       SCIPHOT/PRISM   \\
\hline
R Leo$^{\mathrm{F}}$    &       2007-01-13 08:18        &1.85&  E0-G0   &         15.9    &       71              &       1.03    & 1.323                 &         SCIPHOT/PRISM   \\  
$\alpha$Tau             &       2007-01-13 01:38        &\ldots&        \ldots  &       \ldots  &       \ldots         &   1.80        &               1.223   &       SCIPHOT/PRISM   \\ 
$\alpha$Tau             &       2007-01-13 04:05        &\ldots&        \ldots  &       \ldots  &       \ldots         &   0.86        &               1.670   &       SCIPHOT/PRISM   \\
2Cen                    &       2007-01-13 07:32        &\ldots&        \ldots  &       \ldots  &       \ldots         &   1.19        &               1.436        &  SCIPHOT/PRISM   \\
$\alpha$Hya             &       2007-01-13 08:04        &\ldots&        \ldots  &       \ldots  &       \ldots         &       1.00    &               1.113        &  SCIPHOT/PRISM   \\
2Cen                    &       2007-01-13 08:36        &\ldots&        \ldots  &       \ldots  &       \ldots         &   1.35        &               1.889   &                       SCIPHOT/PRISM   \\
\hline
R Leo$^{\mathrm{F}}$    &       2007-01-18 04:07        &1.86&  H0-G0   &         21.6    &       77              &       -1.0    &       1.612           &         SCIPHOT/PRISM   \\  
$\alpha$Hya             &       2007-01-18 03:54        &\ldots&        \ldots  &       \ldots  &       \ldots         &   0.95        &               1.271   &       SCIPHOT/PRISM   \\
2Cen                    &       2007-01-18 07:09        &\ldots&        \ldots  &       \ldots  &       \ldots         &   1.25        &               1.450   &       SCIPHOT/PRISM   \\
$\alpha$Hya             &       2007-01-18 07:41        &\ldots&        \ldots  &       \ldots  &       \ldots         &   0.97        &               1.462   &       SCIPHOT/PRISM   \\
2Cen                    &       2007-01-18 08:15        &\ldots&        \ldots  &       \ldots  &       \ldots         &   1.53        &               1.191   &       SCIPHOT/PRISM   \\
$\alpha$Hya             &       2007-01-18 08:50        &\ldots&        \ldots  &       \ldots  &       \ldots         &   1.62        &               1.296        &      SCIPHOT/PRISM       \\
\hline   
R Leo$^{\mathrm{F}}$ &  2007-01-21 07:29        &   1.87         & H0-D0                 &       63.9            &       72     &        0.70   &1.296 &          SCIPHOT/PRISM   \\  
$\alpha$Hya             &       2007-01-21 07:03        &\ldots&        \ldots  &       \ldots  &       \ldots         &   0.55        &       1.071           &       SCIPHOT/PRISM   \\
2Cen                    &       2007-01-21 07:54        &\ldots&        \ldots  &       \ldots  &       \ldots         &   0.62        &       1.491           &       SCIPHOT/PRISM   \\
$\alpha$Hya             &       2007-01-21 08:28        &\ldots&        \ldots  &       \ldots  &       \ldots         &   0.64        &       1.252                   &       SCIPHOT/PRISM   \\
\hline
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi_V$ &Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
\textbf{LP data}\\
\hline
T Mic   &       2011-06-06 07:02        &       0.36    &       B2-C1   &       11.3                 &       18              &       1.33    &       1.040   &       SCIPHOT/PRISM   \\
%HD167618&      2011-06-06 03:54        &       \ldots  &       \ldots           &       \ldots  &       0.91    &       1.153   &       SCIPHOT/PRISM   \\
\hline
T Mic   &       2011-06-06 07:57        &       0.36    &       B2-C1   &       11.3                 &       18              &       1.33    &       1.004   &       SCIPHOT/PRISM   \\
HD167618&       2011-06-06 07:39        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       1.60    &       1.096   &       SCIPHOT/PRISM   \\
\hline
T Mic   &       2011-06-11 06:44        &       0.37    &       B2-A1   &       10.9                 &       109     &       0.64    &       1.039   &       SCIPHOT/PRISM   \\
\hline
T Mic   &       2011-06-11 07:40        &       0.37    &       C1-A1   &       16.0                 &       70              &       0.73    &       1.003   &       SCIPHOT/PRISM   \\
HD167618&       2011-06-11 07:23        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.63    &       1.101   &       SCIPHOT/PRISM   \\
%HD206778&      2011-06-11 07:54        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.64    &       1.286   &       SCIPHOT/PRISM   \\
HD167618&       2011-06-11 09:14        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.46    &       1.453   &       SCIPHOT/PRISM   \\
\hline
T Mic   &       2011-06-11 08:35        &       0.37    &       B2-A1   &       11.2                 &       121     &       0.53    &       1.01    &       SCIPHOT/PRISM   \\
HD167618&       2011-06-11 08:20        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.67    &       1.231   &       SCIPHOT/PRISM   \\
HD167618&       2011-06-11 06:24        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.69    &       1.036   &       SCIPHOT/PRISM   \\
%HD206778&      2011-06-11 08:49        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.86    &       1.218   &       SCIPHOT/PRISM   \\
\hline
T Mic   &       2011-06-11 09:29        &       0.37    &       C1-A1   &       14.8                 &       82              &       0.55    &       1.079   &       SCIPHOT/PRISM   \\
HD167618&       2011-06-11 07:23        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.63    &       1.101   &       SCIPHOT/PRISM   \\
HD167618&       2011-06-11 09:14        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.46    &       1.453   &       SCIPHOT/PRISM   \\
%HD206778&      2011-06-11 09:43        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.50    &       1.230   &       SCIPHOT/PRISM   \\
\hline
\textbf{Archive}\\
\hline
T Mic   &       2004-07-08 10:09        &       0.08    &       U3-U2   &       33.5                 &       55      &       0.77    &       1.735   &       HIGHSENS/PRISM  \\
%HD109379&      2004-07-08 23:30        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       1.09    &       1.054   &       HIGHSENS/PRISM  \\
HD165135&       2004-07-08 03:52        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.68    &       1.006   &       HIGHSENS/PRISM  \\
HD165135&       2004-07-08 04:43        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.71    &       1.036   &       HIGHSENS/PRISM  \\
HD165135&       2004-07-08 05:56        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.77    &       1.162   &       HIGHSENS/PRISM  \\
HD165135&       2004-07-08 07:12        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.56    &       1.458   &       HIGHSENS/PRISM  \\
HD165135&       2004-07-08 08:51        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.65    &       2.637   &       HIGHSENS/PRISM  \\
%HD192947&      2004-07-08 10:30        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.78    &       2.498   &       HIGHSENS/PRISM  \\
\hline
T Mic$^\mathrm{F}$      &       2004-07-30 07:09        &       0.14    &       U3-U2         &41.5           &       52      &       1.31    & 1.212 &       SCIPHOT/PRISM   \\
HD129456&       2004-07-30 01:20        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.52    & 1.196         &       SCIPHOT/PRISM   \\
HD169916&       2004-07-30 02:14        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.74    & 1.005         &       SCIPHOT/PRISM   \\
HD169916&       2004-07-30 04:57        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       1.08    & 1.175         &       SCIPHOT/PRISM   \\
HD177716&       2004-07-30 06:16        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       1.04    & 1.390         &       SCIPHOT/PRISM   \\
\hline
T Mic$^\mathrm{F}$      &       2004-07-31 05:10        &       0.14    &       U3-U2         &       46.2            &       44      &       1.08    &       1.014   &       HIGHSENS/PRISM  \\
HD169916&       2004-07-31 01:32        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.59    &       1.029   &       HIGHSENS/PRISM  \\
HD169916&       2004-07-31 02:50        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.67    &       1.003   &       HIGHSENS/PRISM  \\
HD165135&       2004-07-31 03:31        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.65    &       1.057   &       HIGHSENS/PRISM  \\
HD169916&       2004-07-31 04:47        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.71    &       1.161   &       HIGHSENS/PRISM  \\
%HD192947&      2004-07-31 05:57        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       1.28    &       1.109   &       HIGHSENS/PRISM  \\
\hline
T Mic                           &       2010-10-09 00:51        &       0.34    &       D0-H0   &       62.8            &       76              &       0.90    &       1.021   &       SCIPHOT/GRISM   \\
%HD206778&      2010-10-09 00:26        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       0.70    &       1.249   &       SCIPHOT/GRISM   \\
%HD206778&      2010-10-09 01:13        &       \ldots          &       \ldots         &       \ldots          &       \ldots  &       1.16    &       1.214   &       SCIPHOT/GRISM   \\
\hline
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi_V$ &Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
\textbf{LP data}\\
\hline
RT Vir$^\mathrm{F}$     &       2012-01-24 07:33        &       0.76    &         C1-A1   &       12.6    &       72              &       0.86    &       1.338         &       SCIPHOT/PRISM   \\
HD81797&        2012-01-24 05:16        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.08    &       1.057   &       SCIPHOT/PRISM   \\
HD112142&       2012-01-24 07:17        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.86    &       1.207   &       SCIPHOT/PRISM   \\
HD123139&       2012-01-24 07:53        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.16    &       1.252   &       SCIPHOT/PRISM   \\
HD112142&       2012-01-24 08:25        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.81    &       1.069   &       SCIPHOT/PRISM   \\
HD123139&       2012-01-24 08:59        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.05    &       1.097   &       SCIPHOT/PRISM   \\
\hline
RT Vir$^\mathrm{F}$     &       2012-01-24 08:42        &       0.76    &         C1-A1   &       14.9    &       74              &       0.81    &       1.182         &       SCIPHOT/PRISM   \\
HD81797&        2012-01-24 05:16        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.08    &       1.057   &       SCIPHOT/PRISM   \\
HD112142&       2012-01-24 07:17        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.86    &       1.207   &       SCIPHOT/PRISM   \\
HD123139&       2012-01-24 07:53        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.16    &       1.252   &       SCIPHOT/PRISM   \\
HD112142&       2012-01-24 08:25        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.81    &       1.069   &       SCIPHOT/PRISM   \\
HD123139&       2012-01-24 08:59        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.05    &       1.097   &       SCIPHOT/PRISM   \\
\hline
RT Vir  &       2012-05-01 02:44        &       0.02    &       B2-A1   &         11.2    &       113             &       0.77    &       1.158   &       SCIPHOT/PRISM   \\
\hline
RT Vir  &       2012-05-01 03:50        &       0.02    &       B2-A1   &         10.5    &       113             &       0.67    &       1.172   &       SCIPHOT/PRISM   \\
\hline
RT Vir  &       2012-05-02 00:19        &       0.02    &       C1-B2   &         8.70    &       6               &       0.79    &       1.554   &       SCIPHOT/PRISM   \\
\hline
RT Vir  &       2012-05-02 01:18        &       0.02    &       C1-B2   &         9.00    &       16              &       0.60    &       1.294   &       SCIPHOT/PRISM   \\
\hline
\textbf{Archive}\\
\hline
RT Vir$^\ast$   &       2011-02-08 08:29        &       0.82    &       A0-G1         &       89.0    &       113             &       0.90             &       1.151           &       SCIPHOT/GRISM   \\
HD120323                &       2011-02-08 08:06        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.90    &       1.053           &       SCIPHOT/GRISM   \\
HD120323                &       2011-02-08 08:55        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.00    &       1.019           &       SCIPHOT/GRISM   \\
\hline
RT Vir$^\ast$   &       2011-03-06 06:10                 &      0.89            &        G0-H0   &       30.0    &       74      &       1.20            &        1.169           &       SCIPHOT/GRISM   \\
HD120323                &       2011-03-06 05:42        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.20    &       1.118           &       SCIPHOT/GRISM   \\
HD120323                &       2011-03-06 06:35        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.20    &       1.043           &       SCIPHOT/GRISM   \\
\hline
RT Vir$^\ast$   &       2011-03-13 07:06        &       0.91    &       A0-K0         &       128.0   &       73              &       1.40    &       1.176            &       SCIPHOT/GRISM   \\
HD120323                &       2011-03-13 06:46        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.30    &       1.018           &       SCIPHOT/GRISM   \\
HD120323                &       2011-03-13 07:26        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.20    &       1.018           &       SCIPHOT/GRISM   \\
\hline
RT Vir$^\ast$   &       2009-03-18 05:03        &       0.98    &       D0-H0         &       59.0    &       74              &       1.70    &       1.189            &       SCIPHOT/GRISM   \\
HD120323                &       2009-03-18 05:23        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.50    & 1.068                 &       SCIPHOT/GRISM   \\
\hline
RT Vir$^\ast$   &       2009-03-18 06:03        &       0.98    &       D0-H0         &       63.0    &       73              &       1.00    &       1.152            &       SCIPHOT/GRISM   \\
HD120323                &       2009-03-18 06:26        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.80    &       1.018           &       SCIPHOT/GRISM   \\
\hline
RT Vir$^\ast$   &       2009-06-03 01:33        &       0.18    &       G0-H0         &       32.0    &       73              &            1.00       &               1.166         &       SCIPHOT/GRISM   \\
HD120323                &       2009-06-03 02:00        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.10    &       1.017           &       SCIPHOT/GRISM   \\
\hline
RT Vir$^\ast$   &       2009-07-01 00:26        &       0.26    &       A0-K0         &       126.0   &       72              &       2.40    &       1.017            &       SCIPHOT/GRISM   \\
\hline
RT Vir$^\mathrm{F}$     &       2008-06-29 23:40        &       0.28    &         H0-G0   &       31.9    &       73              &       1.02    &       1.159         &       SCIPHOT/PRISM   \\
HD133216&       2008-06-29 01:59        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.10    &       1.016   &       SCIPHOT/PRISM   \\
\hline
RT Vir  &       2008-06-29 01:09        &       0.28    &       H0-G0   &         30.6    &       70              &       0.90    &       1.317   &       SCIPHOT/PRISM   \\
HD133216&       2008-06-29 01:59        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.10    &       1.016   &       SCIPHOT/PRISM   \\
\hline
RT Vir  &       2008-06-29 01:45        &       0.28    &       H0-G0   &         28.7    &       68              &       1.15    &       1.464   &       SCIPHOT/PRISM   \\
HD133216&       2008-06-29 01:59        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.10    &       1.016   &       SCIPHOT/PRISM   \\
\hline
RT Vir$^\mathrm{F}$     &       2008-07-03 00:08        &       0.29    &         E0-G0   &       15.9    &       72              &       0.70    &       1.206         &       SCIPHOT/PRISM   \\
HD120323&       2008-07-03 01:49        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.01    &       1.141   &       SCIPHOT/PRISM   \\
HD120323&       2008-07-03 02:19        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.41    &       1.220   &       SCIPHOT/PRISM   \\
\hline
RT Vir$^\mathrm{F}$     &       2008-07-03 00:45        &       0.29    &         E0-G0   &       15.4    &       71              &       0.85    &       1.291         &       SCIPHOT/PRISM   \\
HD120323&       2008-07-03 01:49        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.01    &       1.141   &       SCIPHOT/PRISM   \\
HD120323&       2008-07-03 02:19        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.41    &       1.220   &       SCIPHOT/PRISM   \\
\hline
RT Vir$^\mathrm{F}$     &       2008-07-03 01:19        &       0.29    &         E0-G0   &       14.7    &       69              &       1.06    &       1.416         &       SCIPHOT/PRISM   \\
HD120323&       2008-07-03 01:49        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.01    &       1.141   &       SCIPHOT/PRISM   \\
HD120323&       2008-07-03 02:19        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.41    &       1.220   &       SCIPHOT/PRISM   \\
\hline
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi_V$& Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
\textbf{LP data}\\
\hline
$\pi^1$\,Gru    &       2011-05-09 09:03        &\ldots &       B2-C1   &       11.1    &       4               &       0.80    &       1.30    &       SCI-PHOT   \\
\hline
$\pi^1$\,Gru    &       2011-05-09 09:34        &\ldots &       B2-C1   &       11.1    &       8               &       0.80    &       1.22    &       SCI-PHOT   \\
\hline
$\pi^1$\,Gru    &       2011-06-12 07:52        &\ldots &       A1-B2   &       10.0    &       96              &       1.45    &       1.16    &       SCI-PHOT   \\
HD206778                &       2011-06-12 07:36        &\ldots &       \ldots  &       \ldots  &       \ldots  &       1.08    &       1.32    &       SCI-PHOT        \\
HD206778                &       2011-06-12 08:50        &\ldots &       \ldots  &       \ldots  &       \ldots  &       0.62    &       1.22    &       SCI-PHOT        \\
\hline
$\pi^1$\,Gru    &       2011-06-12 08:35        &\ldots &       A1-B2   &       10.6    &       103             &       0.62    &       1.10    &       SCI-PHOT   \\
HD206778                &       2011-06-12 07:36        &\ldots &       \ldots  &       \ldots  &       \ldots  &       1.08    &       1.32    &       SCI-PHOT        \\
HD206778                &       2011-06-12 08:50        &\ldots &       \ldots  &       \ldots  &       \ldots  &       0.62    &       1.22    &       SCI-PHOT        \\
\hline
$\pi^1$\,Gru    &       2011-06-12 09:30        &\ldots &       A1-C1   &       15.9    &       70              &       0.74    &       1.10    &       SCI-PHOT   \\
HD206778                &       2011-06-12 09:14        &\ldots &       \ldots  &       \ldots  &       \ldots  &       0.62    &       1.22    &       SCI-PHOT        \\
HD206778                &       2011-06-12 09:44        &\ldots &       \ldots  &       \ldots  &       \ldots  &       0.70    &       1.24    &       SCI-PHOT        \\
\hline
$\pi^1$\,Gru    &       2011-08-11 07:01        &\ldots &       A1-C1   &       15.1    &       85              &       1.20    &       1.11    &       SCI-PHOT   \\
HD206778                &       2011-08-11 06:41        &\ldots &       \ldots  &       \ldots  &       \ldots  &       1.20    &       1.33    &       SCI-PHOT        \\
HD224935                &       2011-08-11 07:38        &\ldots &       \ldots  &       \ldots  &       \ldots  &       1.35    &       1.45    &       SCI-PHOT        \\
\hline
\textbf{Archive}\\
\hline
$\pi^1$\,Gru{$^\ast$}   &       2006-05-21 09:09        &\ldots &       E0-G0   &       15.7    &       50              &       1.26    &         1.18    &       SCI-PHOT   \\
HD214952        &       2006-05-21 09:28        &\ldots &       \ldots  &       \ldots& \ldots  &       1.57    &       1.85    &       SCI-PHOT   \\
\hline
$\pi^1$\,Gru{$^\ast$}   &       2006-05-23 09:32        &\ldots &       A0-G0   &       63.5    &       56              &       0.76    &         1.28    &       SCI-PHOT   \\
HD214952        &       2006-05-23 10:06        &\ldots &       \ldots  &       \ldots& \ldots  &       0.71    &       1.12    &       SCI-PHOT   \\
\hline
$\pi^1$\,Gru{$^\ast$}   &       2006-05-24 09:27        &\ldots &       D0-G0   &       31.8    &       56              &       0.72    & 1.30            &       SCI-PHOT   \\
HD214952        &       2006-05-24 09:44        &\ldots &       \ldots  &       \ldots& \ldots  &       0.65    &       1.40    &       SCI-PHOT   \\
\hline
$\pi^1$\,Gru{$^\ast$}   &       2006-05-25 08:09        &\ldots &       A0-G0   &       61.2    &       41              &       -1      &         1.29    &       SCI-PHOT   \\
HD214952        &       2006-05-25 07:51        &\ldots &       \ldots  &       \ldots& \ldots  &       0.66    &       1.42    &       SCI-PHOT   \\
\hline
$\pi^1$\,Gru{$^\ast$}   &       2006-05-27 09:20        &\ldots &       E0-G0   &       15.9    &       57              &       1.51    & 1.23            &       SCI-PHOT   \\
HD214952        &       2006-05-27 09:37        &\ldots &       \ldots  &       \ldots& \ldots  &       1.30    &       1.13    &       SCI-PHOT   \\
\hline
$\pi^1$\,Gru{$^\ast$}   &       2006-06-19 10:16        &\ldots &       D0-G0   &       30.6    &       83              &       0.62    & 1.10            &       SCI-PHOT   \\
HD214952        &       2006-06-19 09:50        &\ldots &       \ldots  &       \ldots& \ldots  &       0.72    &       1.082   &       SCI-PHOT   \\
\hline
$\pi^1$\,Gru{$^\ast$}   &       2006-08-08 08:40        &\ldots &       A0-G0   &       52.6    &       102             &       0.88    & 1.28            &       SCI-PHOT   \\
HD214952        &       2006-08-08 08:13        &\ldots &       \ldots  &       \ldots& \ldots  &       1.27    &       1.18    &       SCI-PHOT   \\
\hline
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi_V$& Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
\textbf{LP data}\\
\hline
$o$\,Ori        &       2011-11-01 04:08        &        \ldots         &         G1-I1   &       26.8    &       27              &       1.42    &         1.794   &       HIGHSENS/PRISM  \\
\hline
$o$\,Ori        &       2011-11-01 05:04        &               \ldots  &         K0-I1   &       34.9    &       0               &       0.77    &         1.474   &       HIGHSENS/PRISM  \\
HD18884 &       2011-11-01 04:50        &               \ldots  &       \ldots  &       \ldots  &       \ldots         &       0.83    &       1.143   &       HIGHSENS/PRISM  \\
HD18884 &       2011-11-01 06:50        &               \ldots  &       \ldots  &       \ldots  &       \ldots         &       1.45    &       1.277   &       HIGHSENS/PRISM  \\
\hline
$o$\,Ori        &       2011-11-01 06:04        &               \ldots  &         G1-I1   &       36.9    &       45              &       1.04    &         1.321   &       HIGHSENS/PRISM  \\
HD18884 &       2011-11-01 03:55        &               \ldots  &       \ldots  &       \ldots  &       \ldots         &       1.12    &       1.198   &       HIGHSENS/PRISM  \\
%HD18884&       2011-11-01 05:50        &               \ldots  &       \ldots  &       \ldots  &       \ldots         &       0.90    &       1.165   &       HIGHSENS/PRISM  \\
HD18884 &       2011-11-01 07:51        &               \ldots  &       \ldots  &       \ldots  &       \ldots         &       1.18    &       1.547   &       HIGHSENS/PRISM  \\
HD18884 &       2011-11-01 08:35        &               \ldots  &       \ldots  &       \ldots  &       \ldots         &       0.93    &       1.924   &       HIGHSENS/PRISM  \\
\hline
$o$\,Ori &      2011-11-01 07:03        &               \ldots  &       K0-I1         &       37      &       16              &       1.38    &       1.285         &       HIGHSENS/PRISM  \\
HD18884 &       2011-11-01 04:50        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.83    &       1.143   &       HIGHSENS/PRISM  \\
HD18884 &       2011-11-01 06:50        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.45    &       1.277   &       HIGHSENS/PRISM  \\
\hline
$o$\,Ori &      2011-11-01 08:04        &               \ldots  &        G1-I1   &       44.7    &       48              &       0.88    &       1.355         &       HIGHSENS/PRISM  \\
HD18884 &       2011-11-01 03:55        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.12    &       1.198   &       HIGHSENS/PRISM  \\
%HD18884&       2011-11-01 05:50        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.90    &       1.165   &       HIGHSENS/PRISM  \\
HD18884 &       2011-11-01 07:51        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.18    &       1.547   &       HIGHSENS/PRISM  \\
HD18884 &       2011-11-01 08:35        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.93    &       1.924   &       HIGHSENS/PRISM  \\
\hline
$o$\,Ori &      2011-11-01 08:47        &       \ldots          &       G1-I1         &       46      &       47              &       1.05    &       1.482   &       HIGHSENS/PRISM         \\
HD18884 &       2011-11-01 03:55        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.12    &       1.198   &       HIGHSENS/PRISM  \\
%HD18884&       2011-11-01 05:50        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.90    &       1.165   &       HIGHSENS/PRISM  \\
HD18884 &       2011-11-01 07:51        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.18    &       1.547   &       HIGHSENS/PRISM  \\
HD18884 &       2011-11-01 08:35        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.93    &       1.924   &       HIGHSENS/PRISM  \\
\hline
$o$\,Ori &      2011-11-04 04:40        &       \ldots          &       H0-I1         &       39.6    &       141     &       0.87    &       1.526   &       HIGHSENS/PRISM         \\
\hline
$o$\,Ori &      2011-11-04 07:24        &       \ldots          &       H0-I1         &       31.9    &       146     &       1.80    &       1.309   &       HIGHSENS/PRISM         \\
HD18884 &       2011-11-04 04:23        &       \ldots          &       \ldots  &       \ldots  &       \ldots  &         0.80    &       1.150   &       HIGHSENS/PRISM  \\
HD18884 &       2011-11-04 07:08        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.62    &       1.382   &       HIGHSENS/PRISM  \\
%HD18884 &      2011-11-04 08:00        &       \ldots          &       \ldots  &       \ldots  &       \ldots  &         1.25    &       1.698   &       HIGHSENS/PRISM  \\
\hline
$o$\,Ori &      2011-11-05 04:58        &               \ldots  &       H0-I1         &       38.9    &       140     &       0.83    &       1.439   &       HIGHSENS/PRISM         \\
HD18884 &       2011-11-05 04:40        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.42    &       1.142   &       HIGHSENS/PRISM  \\
\hline
\textbf{Archive data}\\
\hline
$o$\,Ori &      2005-11-12 06:51        &       \ldots          &   U1-U4         &       128     &       65              &       0.56    &       1.314   &       SCIPHOT/PRISM   \\
HD50778 &       2005-11-12 08:04        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.58    &       1.025   &       SCIPHOT/PRISM   \\
HD50778 &       2005-11-12 09:18        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.66    &       1.068   &       SCIPHOT/PRISM   \\
\hline
$o$\,Ori &      2005-12-26 05:51        &       \ldots          &  U1-U4        &       125         &       57              &   1.78        &       1.718   &       SCIPHOT/PRISM   \\
HD39425 &       2005-12-26 00:25        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.73    &       1.553   &       SCIPHOT/PRISM   \\
HD50778 &       2005-12-26 07:13        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.23    &       1.159   &       SCIPHOT/PRISM   \\
\hline
$o$\,Ori        &       2005-12-30 05:10        &       \ldots          &       U1-U4   &       128     &       59              &       0.80    &       1.570   &       SCIPHOT/GRISM   \\
HD50778 &       2005-12-30 05:48        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.85    &       1.040   &       SCIPHOT/GRISM   \\
HD50778 &       2005-12-30 05:37        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.81    &       1.040   &       SCIPHOT/GRISM   \\      
\hline
$o$\,Ori        &       2005-12-30 05:00        &       \ldots          &       U1-U4   &       128     &       60              &       0.86    &       1.510   &       SCIPHOT/GRISM   \\
HD50778 &       2005-12-30 05:48        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.85    &       1.040   &       SCIPHOT/GRISM   \\
HD50778 &       2005-12-30 05:37        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.81    &       1.040   &       SCIPHOT/GRISM   \\
\hline
$o$\,Ori        &       2005-12-30 04:50        &       \ldots          &       U1-U4   &       129     &       61              &       0.77    &       1.480   &       SCIPHOT/GRISM   \\
HD50778 &       2005-12-30 05:48        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.85    &       1.040   &       SCIPHOT/GRISM   \\
HD50778 &       2005-12-30 05:37        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.81    &       1.040   &       SCIPHOT/GRISM   \\
\hline
$o$\,Ori$^\mathrm{F}$   &       2005-12-31 02:53        &       0.61    &       U1-U4   &       123     &       66              &       0.70    &       1.280   &       SCIPHOT/GRISM   \\
HD50778 &       2005-12-31 03:29        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.59    &       1.100   &       SCIPHOT/GRISM   \\
\hline
$o$\,Ori        &       2005-12-31 02:42        &       \ldots          &       U1-U4   &       121     &       67              &       0.64    &       1.290   &       SCIPHOT/GRISM   \\
HD50778 &       2005-12-31 03:29        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.59    &       1.100   &       SCIPHOT/GRISM   \\
\hline
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi_V$ &Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
\textbf{LP data}\\
\hline
U~Ant   &       2012-01-25 04:03        &       \ldots          &       D0-A1   &       35.7    &       28              &       1.26    &       1.3     &       HIGHSENS/PRISM  \\
\hline
U~Ant   &       2012-01-25 05:10        &       \ldots          &       D0-A1   &       35.7    &       28.8            &       1.08    &       1.12    &       HIGHSENS/PRISM  \\
HD29139 &       2012-01-25 02:12     &  \ldots          &       \ldots  &       \ldots  &       \ldots          &       1.11    &       1.40    &       HIGHSENS/PRISM  \\
\hline
U~Ant   &       2012-01-29 04:46        &       \ldots          &       B2-D0   &       33.8    &       11              &       1.00    &       1.144&  HIGHSENS/PRISM  \\
\hline
U~Ant   &       2011-11-04 08:38        &       \ldots          &       H0-I1   &       30.2    &       129             &       1.54    &       1.54    &       HIGHSENS/PRISM  \\
\hline
U~Ant   &       2011-11-06 05:10        &       \ldots          &       H0-I1   &       28.6    &       128             &       1.39    &       1.6     &       HIGHSENS/PRISM  \\
\hline
\textbf{Archive data}\\
\hline
U~Ant{$^\ast$}  &       2008-01-10 08:25        &       \ldots          &       G0-H0   &       31.5    &       75.5            &       1.07    &       1.04    &       HIGHSENS/PRISM  \\
HD48915 &       2008-01-10 06:50        &       \ldots          &       \ldots          &\ldots         &\ldots                 &       1.46    &       1.04    &       HIGHSENS/PRISM  \\
HD120323&       2008-01-10 09:00        &       \ldots          &       \ldots          &\ldots         &\ldots                 &       0.92    &       1.16    &       HIGHSENS/PRISM  \\
\hline
U~Ant{$^\ast$}  &       2008-01-11 05:47        &       \ldots          &       G0-H0   &       31.5    &       49              &       0.74    &       1.16    &       HIGHSENS/PRISM\\
%HD48915        &       2008-01-11 05:23        &       \ldots          &       \ldots          &       \ldots  &       \ldots          &       1.04    &       1.14    &       HIGHSENS/PRISM  \\
%HD48915        &       2008-01-11 06:58        &       \ldots          &       \ldots          &       \ldots  &       \ldots          &       1.25    &       1.32    &       HIGHSENS/PRISM  \\
\hline
U~Ant{$^\ast$}  &       2008-01-11 07:22        &       \ldots          &       G0-H0   &       32.0 &       66              &       1.24    &       1.04    &       HIGHSENS/PRISM\\
\hline
U~Ant{$^\ast$}  &       2008-01-11 09:17        &       \ldots          &       E0-H0   &       15.2    &       84              &       0.66    &       1.08    &       HIGHSENS/PRISM\\
\hline
U~Ant{$^\ast$}  &       2008-02-20 04:22        &       \ldots          &       A0-H0   &       95.6    &       62.6            &       0.66    &       1.06    &       HIGHSENS/PRISM\\
HD48915 &       2008-02-20 05:14        &       \ldots          &       \ldots          &       \ldots  &       \ldots          &       0.58    &       1.24    &       HIGHSENS/PRISM\\
\hline
U~Ant{$^\ast$}  &       2008-03-14 01:42        &       \ldots          &       E0-G0   &       15.3    &       50              &       0.67    &       1.15    &       HIGHSENS/PRISM\\
\hline
U~Ant{$^\ast$}  &       2008-03-14 02:24        &       \ldots          &       E0-H0   &       15.8 &       58              &       0.75    &       1.09    &       HIGHSENS/PRISM\\
\hline
U~Ant{$^\ast$}  &       2007-11-26 08:33        &                       &       E0-G0   &       15.1    &       46              &       1.68    &       1.2     &       HIGHSENS/PRISM  \\
\hline

\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi_V$ &Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
\textbf{LP data}\\
\hline
R Lep$^\mathrm{F}$&     2011-10-24 06:36        &       1.40            &       D0-A1         &       34      &       219     &       0.82    &       1.042   &       SCIPHOT/PRISM         \\
HD20720         &       2011-10-24 06:16        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.69    &       1.00    &       SCIPHOT/PRISM   \\
HD48915         &       2011-10-24 06:54        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.56    &       1.208   &       SCIPHOT/PRISM   \\
HD20720         &       2011-10-24 07:25        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.41    &       1.077   &       SCIPHOT/PRISM   \\
HD48915         &       2011-10-24 08:02        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.62    &       1.059   &       SCIPHOT/PRISM   \\
\hline
R Lep$^\mathrm{F}$&     2011-10-24 07:44        &       1.40            &       D0-A1         &       35      &       226     &       0.60    &       1.016   &       SCIPHOT/PRISM         \\
HD20720         &       2011-10-24 06:16        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.67    &       1.00    &       SCIPHOT/PRISM   \\
HD48915         &       2011-10-24 06:54        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.62    &       1.208   &       SCIPHOT/PRISM   \\
HD20720         &       2011-10-24 07:25        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.41    &       1.077   &       SCIPHOT/PRISM   \\
HD48915         &       2011-10-24 08:02        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.69    &       1.059   &       SCIPHOT/PRISM   \\
\hline
R Lep$^\mathrm{F}$&     2011-10-26 07:44        &       1.41            &       D0-B2         &       34      &       208     &       1.03    &       1.019   &       SCIPHOT/PRISM         \\
HD48915         &       2011-10-26 07:28        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.53    &       1.01    &       SCIPHOT/PRISM   \\
HD20720         &       2011-10-26 08:03        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.65    &       1.179   &       SCIPHOT/PRISM   \\
HD20720         &       2011-10-26 08:20        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.39    &       1.239   &       SCIPHOT/PRISM   \\
HD48915         &       2011-10-26 09:04        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       \ldots          &       1.01    &       SCIPHOT/PRISM   \\
\hline
R Lep$^\mathrm{F}$&     2011-10-26 08:40        &       1.41            &       D0-B2         &       34      &       212     &       1.22    &       1.068   &       SCIPHOT/PRISM         \\
HD48915         &       2011-10-26 07:28        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.53    &       1.01    &       SCIPHOT/PRISM   \\
HD20720         &       2011-10-26 08:03        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.65    &       1.179   &       SCIPHOT/PRISM   \\
HD20720         &       2011-10-26 08:20        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.39    &       1.239   &       SCIPHOT/PRISM   \\
HD48915         &       2011-10-26 09:04        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       \ldots          &       1.01    &       SCIPHOT/PRISM   \\
\hline
R Lep           &       2011-11-04 02:55        &       1.43            &       H0-I1         &       36      &       140     &       1.14    &       1.77    &       SCIPHOT/PRISM         \\
HD20720         &       2011-11-04 02:37        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.30    &       1.22    &       SCIPHOT/PRISM   \\
HD20720         &       2011-11-04 03:12        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.31    &       1.12    &       SCIPHOT/PRISM   \\
\hline
R Lep$^\mathrm{F}$&     2011-11-04 06:26        &       1.43            &       H0-I1         &       40      &       147     &       1.01    &       1.22    &       SCIPHOT/PRISM         \\
HD20720         &       2011-11-04 06:08        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.84    &       1.03    &       SCIPHOT/PRISM   \\
HD48915         &       2011-11-04 06:49        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.38    &       1.11    &       SCIPHOT/PRISM   \\
\hline
\textbf{Archive}\\
\hline
R Lep           &       2010-12-08 02:47        &       0.66            &       H0-I1         &       40      &       142     &       0.75    &       1.12    &       SCIPHOT/PRISM         \\
HD20720         &       2010-12-08 02:29        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.77    &       1.00    &       SCIPHOT/PRISM   \\
HD48915         &       2010-12-08 03:11        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.65    &       1.47    &       SCIPHOT/PRISM   \\
\hline
R Lep           &       2011-03-11 00:35        &       0.88            &       H0-I1         &       38      &       113     &       1.16    &       1.17    &       SCIPHOT/PRISM         \\
HD48915         &       2011-03-11 00:14        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.16    &       1.01    &       SCIPHOT/PRISM   \\
HD20720         &       2011-03-11 00:47        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.09    &       1.73    &       SCIPHOT/PRISM   \\
\hline
R Lep$^\mathrm{F}$&     2012-10-05 07:57        &       2.22            &       A1-G1         &       79      &       249     &       0.5     &       1.034   &       SCIPHOT/PRISM         \\
HD20720         &       2012-10-05 07:41        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.44    &       1.01    &       SCIPHOT/PRISM   \\
HD32887         &       2012-10-05 08:11        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.52    &       1.01    &       SCIPHOT/PRISM   \\
\hline
R Lep$^\mathrm{F}$&     2012-10-12 04:18        &       2.23            &       A1-G1         &       48      &       97      &       1.21    &       1.79    &       SCIPHOT/PRISM         \\
HD20720         &       2012-10-12 04:01        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       1.15    &       1.26    &       SCIPHOT/PRISM   \\
HD32887         &       2012-10-12 04:34        &       \ldots          &       \ldots  &       \ldots  &       \ldots         &       0.95    &       1.61    &       SCIPHOT/PRISM   \\
\hline
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi_V$& Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
\textbf{LP data}\\
\hline
Y Pav$^\mathrm{F}$  & 2011-05-30 07:12:53 &  0.57  &    D0-H0 & 63.9 &  43    & 0.63 &     1.55 &    HIGH-SENS     \\
HD 150798         & 2011-05-30 06:55:42 &  \ldots&      \ldots&\ldots& \ldots & 0.84 &        1.48 &    \ldots     \\
\hline
Y Pav             & 2011-05-30 09:07:32 &  0.57  & H0-G1 & 51.2   &  6     &     0.78 &  1.42 &  HIGH-SENS \\
HD 150798         & 2011-05-30 08:50:24 &  \ldots&\ldots & \ldots & \ldots &       0.75 &  1.77 &  \ldots  \\
HIP 82363         & 2011-05-30 09:22:51 &  \ldots&\ldots & \ldots & \ldots &       0.82 &  1.83 &  \ldots  \\
\hline
Y Pav             & 2011-05-30 09:59:51 &  0.57  & D0-G1 & 63 &129    &         0.82 &       1.42 &   HIGH-SENS \\
HIP 82363         & 2011-05-30 09:42:36 & \ldots &\ldots&\ldots &\ldots &       0.78 & 2.03  & \ldots\\
HIP 82363         & 2011-05-30 10:15:22 & \ldots &\ldots& \ldots&\ldots &       0.87 &       2.12 & \ldots\\
\hline
Y Pav             & 2011-05-30 08:04:00 &   0.57        &       D0-H0 & 63.6 &       55 &    0.95 &  1.47  & HIGH-SENS \\
\hline
Y Pav              & 2011-05-31 07:54:30 &   0.57   & H0-G1 &51.3 &     -4 &       0.77 &  1.47 &  HIGH-SENS \\
%HD 150798         & 2011-05-31 07:36:09 &   \ldots & \ldots&\ldots& \ldots &       0.84 &  1.72 &  \ldots \\
%HIP 82363         & 2011-05-31 08:10:42 &   \ldots & \ldots&\ldots& \ldots &       0.77 &  1.50 &  \ldots \\
\hline
Y Pav             & 2011-05-31 08:50:28 &  0.57    &    D0-G1 & 60.1 & 116 &       0.63 &  1.42 &  HIGH-SENS \\
\hline
Y Pav             & 2011-07-02 04:26:06 &    0.71        &      H0-I1 & 51.0 &       85 & 0.53  &    1.83 &  HIGH-SENS\\
\hline
\hline
\end{tabular}
\begin{tabular}{llllllllll}
            \hline
            \hline
            Target & UT date \& time &  $\phi$& Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
            & & && [m] & [$^\circ$]&['']\\
            \hline
           \textbf{LP data}\\   
            \hline  
            TX~Psc & 2011-10-30 01:42 & \ldots & K0-G1 & 80.9 & 28 & 1.26 & 1.136 & HIGH-SENS \\
            HIP 1170&2011-10-30 01:55 &    & \ldots    & \ldots   & \ldots & 1.31 & 1.012 & HIGH-SENS\\
            \hline
            TX~Psc & 2011-10-30 02:29 & \ldots & K0-A1 & 128 & 67 & 1.44 & 1.147 & HIGH-SENS \\
            HIP~154& 2011-10-30 02:16 & \ldots & \ldots    & \ldots   & \ldots & 1.29 & 1.056 & HIGH-SENS \\
            HIP~1170&2011-10-30 02:41 & \ldots & \ldots    & \ldots   & \ldots & 1.30 & 1.008 & HIGH-SENS \\
            \hline
            TX~Psc & 2011-10-30 03:29 & \ldots & G1-A1 & 68.8 &107 & 1.17 & 1.239 & HIGH-SENS \\
            HIP~1170&2011-10-30 03:41 & \ldots & \ldots    & \ldots   & \ldots & 1.10 & 1.058 &HIGH-SENS \\
            \hline
            TX~Psc & 2011-10-31 00:55 & \ldots & K0-G1 & 77.4 & 23 & 1.00 & 1.170 & HIGH-SENS \\
            \hline
            TX~Psc & 2011-10-31 01:45 & \ldots & G1-A1 & 79.5 & 106& 0.87 & 1.135 & HIGH-SENS \\
            \hline
            TX~Psc & 2011-11-01 00:38 & \ldots & K0-G1 & 76.4 & 21 & 0.66 & 1.190 & HIGH-SENS \\
            \hline
            TX~Psc & 2011-11-01 01:57 & \ldots & K0-A1 &127 & 67 & 0.75 & 1.135 & HIGH-SENS \\
            HIP~154& 2011-11-01 02:08 & \ldots & \ldots    & \ldots   & \ldots & 0.77 & 1.059 & HIGH-SENS \\
            \hline
            \textbf{Archive}\\
            \hline 
            TX~Psc &2006-08-28 02:50  & \ldots & E0-G0 & 9.4 & 81  & 1.41 & 1.718 &HIGH-SENS\\    
            \hline
            TX~Psc $^\ast$ & 2006-10-19 00:19   & \ldots& E0-G0  & 11.9 & 70 & \ldots             & 1.387 & HIGH-SENS \\ 
           HD48915& 2006-10-19 08:26    & \ldots & \ldots   & \ldots& \ldots&0.57       & 1.325&HIGH-SENS\\ 
        \hline  
           TX~Psc $^\ast$  & 2006-10-18 05:46& \ldots & E0-G0  & 13.2   & 66              & 0.89  & 1.659 &HIGH-SENS\\ 
         HD48915  & 2006-10-18 06:57    &  \ldots & \ldots  &\ldots & \ldots         & 0.87  & 1.278&HIGH-SENS\\ 
        \hline  
        TX~Psc  & 2005-06-29 08:55      & \ldots& E0-G0     & 13.7      & 82              & 0.54  & 1.238 & HIGH-SENS\\
        \hline  
        TX~Psc  & 2010-09-07 04:13      &\ldots& E0-G0          &14.4   & 73              & 0.93  & 1.194 & HIGH-SENS\\
        \hline  
         TX~Psc & 2006-08-28 05:48      &\ldots& E0-G0          & 15.6  & 73              & 1.30  & 1.136&HIGH-SENS\\
        \hline  
         TX~Psc & 2009-11-15 02:18      &\ldots& E0-G0          & 15.7  & 72              & 1.26  & 1.225&HIGH-SENS\\
        \hline  
         TX~Psc$^\ast$  & 2006-10-18 03:18      &\ldots         & E0-G0                  & 16.0  & 73            & 1.00  & 1.149&HIGH-SENS\\
        HD48915         & 2006-10-18 06:57      &\ldots&  \ldots                & \ldots  & \ldots        & 0.87  & 1.278&HIGH-SENS\\ 
        \hline  
        TX~Psc                                  & 2006-09-20 02:28&\ldots                       & D0-G0           & 25.1  & 71            & 1.21  & 1.327&HIGH-SENS\\
        \hline  
        TX~Psc                                  & 2006-09-20 03:23&\ldots                       & D0-G0           & 29.0  & 73            & 1.90          & 1.189&HIGH-SENS\\ 
        \hline   
        TX~Psc                                  & 2006-10-16 02:12&\ldots                       & H0-G0           & 30.5  & 73            & 0.67  & 1.150&HIGH-SENS\\
        \hline  
         TX~Psc                                 & 2009-11-16 02:13 &\ldots                      & H0-G0           & 31.0  & 72            & 0.95  & 1.219&HIGH-SENS\\
        \hline  
         TX~Psc$^\ast$                                  & 2006-09-20 05:47&\ldots                       & D0-G0           & 31.6  & 72            & 1.64  & 1.201&HIGH-SENS\\
        HD20720                                 & 2006-09-20 09:48                      & \ldots          & \ldots        &\ldots& \ldots         & 0.89  & 1.095&HIGH-SENS\\ 
        \hline  
         TX~Psc                                 & 2009-11-16 01:20      &\ldots         & H0-G0           & 32.0  & 73            & 1.36  & 1.146 &HIGH-SENS\\
        \hline  
        TX~Psc                                  & 2006-09-21 01:48      &\ldots         & K0-G0           & 44.0  & 68            & 1.01  & 1.489 &HIGH-SENS\\  
        \hline  
         TX~Psc$^\ast$                                  & 2006-09-21 03:32      &\ldots& K0-G0                   & 59.2  & 73            & 1.02  & 1.169&HIGH-SENS\\
        HD48915                         & 2006-09-21 08:36              &\ldots& \ldots          & \ldots        & \ldots        & 1.51  & 1.309&HIGH-SENS\\    
        \hline  
        TX~Psc                                  & 2006-09-17 04:20      &\ldots         & A0-G0           & 62.0  & 73            & 1.36  & 1.140&HIGH-SENS \\
        \hline  
         TX~Psc$^\ast$  & 2006-09-21 05:55                      &\ldots& K0-G0                   & 62.5  & 72            & 1.39  & 1.225 &HIGH-SENS\\
        HD48915                         & 2006-09-21 08:36      &\ldots         & \ldots          & \ldots        & \ldots        & 1.51  & 1.309 &HIGH-SENS\\    
        \hline  
        TX~Psc                                  & 2008-09-27 04:45       &\ldots         & G1-D0         & 63.6  &133    & 1.00  & 1.155 &HIGH-SENS\\ 
        \hline  
          TX~Psc$^\ast$                                         & 2006-08-17 07:00   &\ldots                 & A0-G0                 & 63.7  & 73            & 0.39    & 1.137  &HIGH-SENS\\
        HD224935                                & 2006-08-17 07:23      &\ldots         & \ldots          & \ldots        & \ldots        & 0.43  & 1.060 &HIGH-SENS\\ 
        \hline                                   
         TX~Psc$^\ast$                                  & 2004-10-30 03:28      &\ldots         & UT2-UT4 & 84.3  & 80            & 0.78  & 1.244&HIGH-SENS\\   
        HD49161                                         & 2004-10-30 09:19         &\ldots& \ldots                 & \ldots        & \ldots        & 0.72    & 1.196 &HIGH-SENS \\
        \hline  
         TX~Psc$^\ast$                                  & 2006-08-16 07:06      &\ldots& A0-G1           & 87    &113    & 0.85  & 1.137&HIGH-SENS \\
        HD18884                         & 2006-08-16 07:57              & \ldots&\ldots           & \ldots        & \ldots        & 0.81  & 1.353&HIGH-SENS\\ 
        \hline                                                       
        TX~Psc                                  & 2006-08-15 06:20      &\ldots         & A0-G1           & 90.3  &113    & 0.88  & 1.145&HIGH-SENS \\
        \hline  
         TX~Psc                                 & 2011-09-21 05:39&\ldots                       & I1-A1           & 104.0         & 84            & 1.03  & 1.186&HIGH-SENS \\
        \hline  
         TX~Psc                                 & 2011-10-05 04:21 &\ldots                      & K0-A1           & 129.0         & 67            & 0.57  & 1.158&HIGH-SENS \\
        \hline  
         TX~Psc$^\ast$          & 2011-10-02 05:44      &\ldots         & A1-J3           &140.0  & 46            & 1.02  & 1.305&HIGH-SENS\\
        HD45348                         & 2011-10-02 06:42       &\ldots                & \ldots          & \ldots        & \ldots        & 0.88  & 1.512&HIGH-SENS\\ 
                \hline                                                                                                         
                \end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi_V$& Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
\textbf{LP data}\\
\hline
S Sct & 2011-05-02 08:18:31 &   0.84 &  H0-I1 & 40 &    146 &   0.37 &  1.05 &        HIGH-SENS   \\
S Sct & 2011-05-28 05:34:10 &  0.02      &      K0-I1 & 44 &    1       &1.23 &       1.13 &   HIGH-SENS    \\ 
S Sct & 2011-05-28 06:34:05 & 0.02      &       K0-I1 & 44.3 &  8 &     1.24 &       1.05 &  HIGH-SENS     \\ 
S Sct & 2011-05-28 08:28:37&    0.02 &  G1-I1   & 46.6  &       45 &    0.55 &       1.11 &  HIGH-SENS\\
S Sct & 2011-05-28 09:18:32&     0.02 & G1-I1 & 45.9  & 46  &   0.90 &  1.23 &  HIGH-SENS\\
\hline
S Sct$^\mathrm{F}$ & 2011-05-28 07:27:11 & 0.02 &   K0-I1    &  44.9     &    14  &    0.96  &   1.05  &  HIGH-SENS   \\
HIP89931  &     2011-05-28 06:15:23 &\ldots     &       K0-I1  & 46.5 & 9         &1.01 & 1.01     &   HIGH-SENS \\
HIP89931  &     2011-05-28 07:08:03 & \ldots  &         K0-I1 & 46.3 & 14 &       1.41  & 1.01 & HIGH-SENS \\
\hline
S Sct$^\mathrm{F}$ & 2011-05-30 06:06:29 &      0.03 &  H0-I1   & 40.5 &        144 &       1.01 & 1.07 &  HIGH-SENS\\
HIP89931  &  2011-05-30 05:44:39 &      \ldots          &       H0-I1 & 40.1 & 144   &0.94 &         1.02  &  HIGH-SENS\\
HIP90496  &  2011-05-30 06:23:06 &      \ldots          &H0-I1  & 40.7   & 148   & 0.86 &        1.00  & HIGH-SENS\\
\hline
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi_V$ &Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
\textbf{LP data}\\
\hline
AQ Sgr$^\mathrm{F}$ &2011-05-02 07:14:32  &  0.86       &       G1-I1 & 42.5 &       21 & 0.46 &     1.20 &  HIGH-SENS  \\
HIP89931  &     2011-05-02 07:00:03     & \ldots        &       G1-I1 & 46.3 & 29 & 0.47 &   1.06 &   HIGH-SENS  \\
HIP89931  &     2011-05-02 09:01:28     & \ldots        &       H0-I1 & 40.7 & 154 & 0.49 &  1.02  &  HIGH-SENS  \\
HIP90496  &     2011-05-02 07:31:27     & \ldots         &      G1-I1 & 46.2 & 33 & 0.42 &   1.02 &  HIGH-SENS  \\
HIP90496  &     2011-05-02 08:01:01     & \ldots         &      H0-I1 & 40.6 & 146 & 0.37 &  1.01 &  HIGH-SENS  \\
\hline
AQ Sgr & 2011-06-25 09:29:49    & 0.14  &       K0-I1 & 46.0 &  27&1.14 &       1.55&    HIGH-SENS  \\
AQ Sgr & 2011-06-25 10:14:24    & 0.14  &       K0-I1 & 45.1 &  28 &    1.54 &       1.98 &   HIGH-SENS \\
\hline
AQ Sgr & 2011-06-26 08:39:47    & 0.14  &       G1-I1 & 42.5&48&1.40&1.29&   HIGH-SENS \\
\hline 
AQ Sgr & 2011-06-29 08:53:11    & 0.16  &       H0-I1 & 37.9 &  174 & 1.51 &1.41&   HIGH-SENS \\
HIP89931 & 2011-06-29 08:35:10  &\ldots &  H0-I1         & 37.9 & 174 & 1.47 &       1.70 &  HIGH-SENS \\
\hline
AQ Sgr & 2011-07-26 05:50:55    & 0.29  &       K0-I1   &46.6 & 21&0.55 &       1.13 &  HIGH-SENS  \\
AQ Sgr & 2011-07-26 06:36:13    & 0.29  &       G1-I1 & 43.8 &  48&0.43 &       1.27 &  HIGH-SENS \\
\hline
AQ Sgr & 2011-07-29 03:20:37    & 0.31  &       H0-I1 & 40.7 &  146&0.76 &       1.02 &  HIGH-SENS\\
\hline
\textbf{Archive}\\
\hline
AQ Sgr& 2008-06-29 02:18:18 &     0.65   & H0-G1 & 22.5 & 42 & 1.01& 1.50 & SCIPHOT    \\
AQ Sgr& 2008-06-29 03:28:33 &    0.65    & H0-G1 & 27.0& 56&    0.99&   1.18& SCIPHOT    \\
%HIP 73714    &   2008-06-29 01:59:27   &    \ldots     &   H0-G1    &  31.5  &   75  &   0.38  & 1.02  &     SCIPHOT  \\
%HIP 83081    &   2008-06-29 00:48:15   &     \ldots    &   H0-G1    &  31.7    &  44   &    0.88 &  1.31 &     SCIPHOT  \\
%HIP 83081    &   2008-06-29 03:11:19   &     \ldots    &   H0-G1    &    31.5  &   73   &  0.43 &  1.17 &   SCIPHOT  \\
%HIP 89931    &   2008-06-29 02:38:17   &    \ldots     &   H0-G1    &   29.9   &  54  &   1.35 &  1.11 &  SCIPHOT  \\
\hline
AQ Sgr& 2008-06-29 07:53:17 &   0.65  & H0-G1 &28.4 & 78 &   2.08&  1.18 &  SCIPHOT    \\
\hline  
AQ Sgr& 2008-07-01 02:50:34 &  0.66   & E0-G0 &12.5 &51 &  0.51& 1.29 & SCIPHOT    \\
AQ Sgr& 2008-07-01 04:01:38 &  0.66   & E0-G0 & 14.6& 62&  0.45 & 1.09 & SCIPHOT    \\
%HIP 83081  &   2008-07-01 02:02:13 &    \ldots      &  E0-G0 &    15.9  &  61      & 0.74  &   1.19 &  SCIPHOT\\
%HIP 89931  &   2008-07-01 05:23:41 &   \ldots       &   E0-G0    &  15.5    &  78  &   0.05  & 1.03  & SCIPHOT \\
%HIP 89931  &   2008-07-01 06:39:40 &   \ldots       &  E0-G0     &   13.7   & 86 &   0.63  & 1.17 &  SCIPHOT \\
\hline  
AQ Sgr& 2008-07-01 05:44:36 &   0.66   & E0-G0 & 16.0 &72 & 064 & 1.01  &SCIPHOT    \\
\hline
AQ Sgr& 2008-07-02 05:41:29 &   0.67   & E0-G0& 16.0 & 71 &  0.84 & 1.01 & SCIPHOT    \\
AQ Sgr& 2008-07-02 06:50:18 &   0.67    & E0-G0 &15.4 & 76 &  0.74 & 1.07 &SCIPHOT    \\
AQ Sgr& 2008-07-02 08:46:43 &   0.67    & E0-G0 & 11.7 & 81 & 0.91 & 1.46 & SCIPHOT    \\
%HIP 89931  &   2008-07-02 06:00:29 &   \ldots       &   E0-G0    &    15.7  &  82 &  0.84 & 1.09   & SCIPHOT \\
%HIP 89931  &   2008-07-02 07:52:13 &   \ldots       &   E0-G0    &    10.8  &  96 &   0.95  &  1.17  &  SCIPHOT \\
\hline  
AQ Sgr& 2008-07-03 07:21:32 &   0.67    & H0-G0 & 29.3 & 77 &  1.43 & 1.14 & SCIPHOT    \\
AQ Sgr& 2008-07-03 07:56:31 &   0.67    & H0-G0 & 27.2 & 79  & 0.86 & 1.24 & SCIPHOT    \\
\hline
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
Target & UT date \& time &      $\phi_V$ & Config. & $B_p$ & PA & Seeing & Airmass & Mode \\
& & && [m] & [$^\circ$]&['']\\
\hline
\textbf{LP data}\\
\hline
X TrA$^\mathrm{F}$ & 2011-04-23 03:47:06        &\ldots &       K0-I1 &34.0 & 178 & 0.82 &  1.52 &     HIGH-SENS   \\
X TrA$^\mathrm{F}$ & 2011-04-23 05:11:55        &\ldots         &       \ldots &33.7 & 160 & 0.67 &    1.43 &     HIGH-SENS    \\
HD 150798 & 2011-04-23 03:24:38         & \ldots      &       \ldots &\ldots      &\ldots      & 0.85 &      1.81 &   HIGH-SENS   \\
HD 150798 & 2011-04-23 04:02:21         &  \ldots     &       \ldots &\ldots     &   \ldots   &0.71 &        1.68 &     HIGH-SENS\\
HD 150798 & 2011-04-23 04:56:30         &  \ldots     &       \ldots &\ldots  &\ldots  &0.74 &1.54 &   HIGH-SENS\\
\hline
X TrA     & 2011-06-12 06:26:20         & \ldots        &       D0-A1 &23.2 &106  &1.08 &   1.81 &    HIGH-SENS\\   
HD 150798 &     2011-06-12 06:12:58     & \ldots     &      \ldots  &\ldots &\ldots  &1.09 &        1.50 &     HIGH-SENS   \\       
HD 150798 & 2011-06-12 06:38:46 & \ldots     &     \ldots  & \ldots  & \ldots  & 0.95 & 1.55 &        HIGH-SENS  \\
\hline
X TrA$^\mathrm{F}$ & 2011-07-01 23:32:31        & \ldots        &  H0-I1 &       28.9 &120  &0.50 &      1.59 &   HIGH-SENS\\    
HD 150798 &     2011-07-01 23:17:56                     & \ldots     & \ldots&\ldots  &      \ldots  &0.54 & 1.71 &    HIGH-SENS  \\ 
HD 150798 &     2011-07-01 23:47:03                     & \ldots    & \ldots& \ldots &        \ldots  &0.50 & 1.61 &     HIGH-SENS   \\
\hline
X TrA & 2011-07-02 07:40:35     &\ldots &       H0-I1 & 33.2 &-149  &0.51 &       2.80 &   HIGH-SENS\\    
\hline
X TrA & 2011-07-29 02:33:26     &\ldots         &       H0-I1 & 34.5 &173 &0.96 & 1.65   &    HIGH-SENS   \\      
\hline
X TrA & 2011-08-10 03:36:41     &\ldots         &       D0-A1 &20.9 &124 &1.65 & 2.10  &  HIGH-SENS \\   
HD 150798 &     2011-08-10 03:17:22     &\ldots  &      \ldots &        \ldots  &      \ldots  &       1.55 &  1.62    &   HIGH-SENS\\ 
HD 150798 &     2011-08-10 03:59:46     &\ldots &       \ldots &        \ldots         &\ldots  &      1.32 &  1.76&   HIGH-SENS\\
\hline
\hline
\end{tabular}
